Semiclassical Approach to Finite-N Matrix Models

We reformulate the zero-dimensional hermitean one-matrix model as a (nonlocal) collective field theory, for finite~$N$. The Jacobian arising by changing variables from matrix eigenvalues to their density distribution is treated {\it exactly\/}. The semiclassical loop expansion turns out {\it not\/} to coincide with the (topological) ${1\over N}$~expansion, because the classical background has a non-trivial $N$-dependence. We derive a simple integral equation for the classical eigenvalue density, which displays strong non-perturbative behavior around $N\!=\!\infty$. This leads to IR singularities in the large-$N$ expansion, but UV divergencies appear as well, despite remarkable cancellations among the Feynman diagrams. We evaluate the free energy at the two-loop level and discuss its regularization. A simple example serves to illustrate the problems and admits explicit comparison with orthogonal polynomial results.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
% That's it!
%
%%%%%%%%%%%% - CUT RIGHT AFTER THIS LINE FOR FIGURES.PS FILE - %%%%%%%%%%%%%%%
%! *** Created by macps: Mon Dec 16 12:47:32 1991
%!PS-Adobe-2.0
%%Title: Figureall
%%Creator: Canvas\252 2.1
%%CreationDate: Monday, December 16, 1991
%%Pages: (atend)
%%BoundingBox: ? ? ? ?
%%PageBoundingBox: 120 124 2328 3044
%%For: Mac IIsi
%%BeginProcSet: "(AppleDict md)" 68 0
%%Title: "Laser Prep -- The Apple PostScript Dictionary (md)"
%%Creator: Apple Software Engineering
%%CreationDate: Thursday, March 19, 1987
%{appledict version #68 0
% (C) CopyRight Apple Computer, Inc. 1984,1985,1986,1987,1988 All Rights
% Reserved.
%%EndComments
/sc {60 45 {abs exch abs 2 copy add 1 gt{1.0 sub dup mul exch 1.0 sub dup
mul add 1.0 sub}{dup mul exch dup mul add 1.0 exch sub}
ifelse}setscreen} bind def statusdict begin
product(LaserWriter II)anchorsearch end
{pop pop/letter [/letter load /exec load /sc load /exec load]cvx def/legal
[/legal load /exec load /sc load /exec load]cvx def/a4 [/a4 load /exec load
/sc load /exec load]cvx def/b5 [/b5 load /exec load /sc load /exec load]cvx def
/lettersmall [/lettersmall load /exec load /sc load /exec load]cvx def/a4small
[/a4small load /exec load /sc load /exec load]cvx def/note [/note load /exec
load /sc load /exec load]cvx def}{pop}ifelse
systemdict/currentpacking known{currentpacking true setpacking}if
/LW{save statusdict/product get(LaserWriter)anchorsearch
exch pop{length 0 eq{1}{2}ifelse}{0}ifelse exch restore}bind def
/LW+{LW 2 eq}bind def
/ok{systemdict/statusdict known dup{LW 0 gt and}if}bind def
/md 250 dict def md begin
/av 0 def
/T true def/F false def/mtx matrix def/s75 75 string def/s8 8
string def/s1 ( ) def/pxs 1 def/pys 1 def
1 0 mtx defaultmatrix dtransform exch atan/pa exch
def/nlw .24 def/ppr [-32 -29.52 762 582.48] def
/pgs 1 def/por true def/xb 500 array def/so true def/tso true
def/fillflag false def/pnm 1 def/fmv true def
/sfl false def/ma 0 def/invertflag false def/dbinvertflag false def/xflip
false def/yflip false def/noflips true def/scaleby96 false def/fNote true
def/fBitStretch true def
/fg (Rvd\001\001\000\000\177) def
/bdf{bind def}bind def
/xdf{exch def}bdf
/xl{neg exch neg translate}bdf
/fp{pnsh 0 ne pnsv 0 ne and}bdf
/nop{}bdf/lnop[/nop load]cvx bdf
/vrb[
{fp{fg 6 get 0 ne{gsave stroke grestore}{gsave 1 setlinewidth pnsh pnsv
scale stroke grestore}ifelse}if newpath}bind
/eofill load
dup
/newpath load
2 index
dup
{clip newpath}bind
{}bind
dup
2 copy
]def
currentscreen/spf xdf/rot xdf/freq xdf
/doop{vrb exch get exec}bdf
/psu{/tso xdf /fNote xdf/fBitStretch xdf/scaleby96 xdf/yflip xdf/xflip xdf
/invertflag xdf/dbinvertflag invertflag statusdict begin version
cvr 47.0 ge product (LaserWriter) eq not and end invertflag and {not}if def
xflip yflip or{/noflips false def}if
/pgs xdf 2 index .72 mul exch div/pys xdf div .72 mul/pxs xdf ppr
astore pop/por xdf sn and/so xdf}bdf
/tab{statusdict /11x17 known{statusdict begin /11x17 load end}{statusdict
/setpage known{statusdict begin 792 1224 1 setpage end}{statusdict
/setpageparams known{statusdict begin 792 1224 0 1 setpageparams
end}if}ifelse}ifelse}bdf
/txpose{fNote{smalls}{bigs}ifelse pgs get exec pxs pys scale ppr aload
pop por{noflips{pop exch neg exch translate pop 1 -1 scale}if
xflip yflip and{pop exch neg exch translate 180 rotate 1 -1 scale ppr 3
get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg translate}if
xflip yflip not and{pop exch neg exch translate pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 translate}if yflip xflip not and{ppr 1
get neg ppr 0 get neg translate}if}
{noflips{translate pop pop 270 rotate 1 -1 scale}if xflip yflip
and{translate pop pop 90 rotate 1 -1 scale ppr 3 get ppr 1
get neg sub neg ppr 2 get ppr 0 get neg sub neg translate}if
xflip yflip not and{translate pop pop 90 rotate ppr 3 get ppr 1
get neg sub neg 0 translate}if yflip xflip not and{translate pop
pop 270 rotate ppr 2 get ppr 0 get neg sub neg 0 exch translate}if}ifelse
scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2
copy translate .96 dup scale neg exch neg exch translate}if}bdf
/fr{4 copy ppr aload pop 3 -1 roll add 3 1 roll exch add 6 2 roll 3 -1 roll
sub 3 1 roll exch sub 3 -1 roll exch div 3 1 roll div exch scale pop pop xl}bdf
/obl{{0.212557 mul}{pop 0}ifelse}bdf
/sfd{ps fg 5 -1 roll get mul 100 div 0 ps 5 -1 roll obl ps neg 0 0 6a astore
makefont setfont}bdf
/fnt{findfont sfd}bdf
/bt{sa 3 1 roll 3 index and put}bdf
/sa(\000\000\000\000\000\000\000\000\000\000)def
/fs{0 1 bt 1 2 bt 2 4 bt 3 8 bt 4 16 bt 5 32 bt 6 64 bt 7 128 bt sa
exch 8 exch put}bdf
/mx1 matrix def
/mx2 matrix def
/mx3 matrix def
/bu{currentpoint currentgray currentlinewidth currentlinecap
currentlinejoin currentdash exch aload length
fg 5 sfl{1}{0}ifelse put pnsv pnsh
2t aload pop 3a aload pop mx2 aload pop mx1 aload
pop mtx currentmatrix aload pop
mx3 aload pop ps pm restore/ps xdf mx3 astore pop}bdf
/bn{/pm save def mx3 setmatrix newpath 0 0 moveto ct dup 39
get 0 exch getinterval cvx exec
mtx astore setmatrix mx1 astore pop mx2 astore pop 3a astore pop
2t astore pop/pnsh xdf/pnsv xdf gw
/sfl fg 5 get 0 ne def array astore exch setdash setlinejoin setlinecap
setlinewidth setgray moveto}bdf
/fc{save vmstatus exch sub 50000 lt
{(%%[|0|]%%)=print flush}if pop restore}bdf
/tc{32768 div add 3 1 roll 32768 div add 2t astore pop}bdf
/3a [0 0 0] def
/2t 2 array def
/tp{3a astore pop}bdf
/tt{mx2 currentmatrix pop currentpoint 2 copy 2t aload
pop qa 2 copy translate 3a aload pop exch dup 0 eq
{pop}{1 eq{-1 1}{1 -1}ifelse scale}ifelse rotate pop neg exch neg exch
translate moveto}bdf
/te{mx2 setmatrix}bdf
/th{3 -1 roll div 3 1 roll exch div 2 copy mx1 scale pop scale/sfl true def}bdf
/tu{1 1 mx1 itransform scale/sfl false def}bdf
/ts{1 1 mx1 transform scale/sfl true def}bdf
/fz{/ps xdf}bdf
/dv{dup 0 ne{div}{pop}ifelse}bdf
/pop4{pop pop pop pop}bdf
/it{sfl{mx1 itransform}if}bdf
/gm{exch it moveto}bdf/rm{it rmoveto}bdf
/lm{currentpoint sfl{mx1 transform}if exch pop sub 0 exch it rmoveto}bdf
/fm{statusdict/manualfeed known}bdf
/se{statusdict exch/manualfeed exch put}bdf
/mf{dup/ma exch def 0 gt{fm se/t1 5 st ok ma 1 gt and{/t2 0 st/t3 0 st
statusdict/manualfeedtimeout 3600 put
}if}if}bdf
/jn{/statusdict where exch pop{statusdict exch /jobname exch put}if}bdf
/pen{pnm mul/pnsh xdf pnm mul/pnsv xdf pnsh setlinewidth}bdf
/min{2 copy gt{exch}if pop}bdf
/max{2 copy lt{exch}if pop}bdf
/dh{fg 6 1 put array astore dup {1 pxs div mul exch}forall astore exch
pop exch pop exch setdash}bdf
/ih[currentdash]def
/rh{fg 6 0 put ih aload pop setdash}bdf
/dl{gsave nlw pys div setlinewidth 0 setgray}bdf
/dlin{exch currentpoint currentlinewidth 2 div dup
translate newpath moveto lineto currentpoint stroke grestore moveto}bdf
/lin{fg 6 get 0 ne{exch lineto currentpoint 0 doop moveto}
{exch currentpoint/pnlv xdf/pnlh xdf gsave
newpath/@1 xdf/@2 xdf fp{pnlh @2 lt{pnlv @1 ge
{pnlh pnlv moveto @2 @1 lineto pnsh 0 rlineto
0 pnsv rlineto pnlh pnsh add pnlv pnsv add lineto pnsh neg 0 rlineto}
{pnlh pnlv moveto pnsh 0 rlineto @2 pnsh add @1 lineto 0 pnsv rlineto
pnsh neg 0 rlineto pnlh pnlv pnsv add lineto}ifelse}{pnlv @1 gt
{@2 @1 moveto pnsh 0 rlineto pnlh pnsh add pnlv lineto 0 pnsv rlineto
pnsh neg 0 rlineto @2 @1 pnsv add lineto}{pnlh pnlv moveto pnsh 0 rlineto
0 pnsv rlineto @2 pnsh add @1 pnsv add lineto pnsh neg 0 rlineto
0 pnsv neg rlineto}ifelse}ifelse
closepath fill}if @2 @1 grestore moveto}ifelse}bdf
/gw{/pnm fg 3 get fg 4 get div def}bdf
/lw{fg exch 4 exch put fg exch 3 exch put gw pnsv pnsh pen}bdf
/barc{/@1 xdf/@2 xdf/@3 xdf/@4 xdf/@5 xdf
/@6 xdf/@7 xdf/@8 xdf gsave
@5 @7 add 2 div @6 @8 add 2 div translate newpath 0 0 moveto
@5 @7 sub @6 @8 sub mtx currentmatrix pop scale @1{newpath}if
0 0 0.5 @4 @3 arc @4 @3 sub abs 360 ge{closepath}if
mtx setmatrix @2 doop grestore}bdf
/ar{dup 0 eq barc}bdf
/ov{0 exch 360 exch true barc}bdf
/rc{/@t xdf currentpoint 6 2 roll newpath 4 copy 4 2 roll exch moveto
6 -1 roll lineto lineto lineto closepath @t doop moveto}bdf
/mup{dup pnsh 2 div le exch pnsv 2 div le or}bdf
/rr{/@1 xdf 2. div/@2 xdf 2. div/@3 xdf
/@4 xdf/@5 xdf/@6 xdf/@7 xdf
@7 @5 eq @6 @4 eq @2 mup or or{@7 @6 @5 @4 @1 rc}
{@4 @6 sub 2. div dup @2 lt{/@2 xdf}{pop}ifelse
@5 @7 sub 2. div dup @2 lt{/@2 xdf}{pop}ifelse
@1 0 eq{/@2 @2 pnsh 2 div 2 copy gt{sub def}{0 pop4}ifelse}if
currentpoint newpath
@4 @6 add 2. div @7 moveto
@4 @7 @4 @5 @2 arcto pop4
@4 @5 @6 @5 @2 arcto pop4
@6 @5 @6 @7 @2 arcto pop4
@6 @7 @4 @7 @2 arcto pop4
closepath @1 doop moveto}ifelse}bdf
/pr{gsave newpath/pl{exch moveto/pl{exch lineto}def}def}bdf
/pl{exch lineto}bdf
/ep{dup 0 eq{{moveto}{exch lin}{}{(%%[|1|]%%)= flush}pathforall
pop grestore}{doop grestore}ifelse currentpoint newpath moveto}bdf
/gr{64. div setgray}bdf
/pat{s8 copy pop 9.375 pa por not{90 add}if{1 add 4 mul cvi s8 exch
get exch 1 add 4 mul cvi 7 sub bitshift 1 and}setscreen gr}bdf
/sg{freq rot/spf load setscreen gr}bdf
/dc{transform round .5 sub exch round .5 sub exch itransform}bdf
/sn{userdict/smooth4 known}bdf
/x8{3 bitshift}bdf
/x4{2 bitshift}bdf
/d4{-2 bitshift}bdf
/d8{-3 bitshift}bdf
/rb{15 add -4 bitshift 1 bitshift}bdf
/db{/@7 save def/@1 xdf/@2 xdf/@3 xdf/@4 xdf/@5 xdf/@6 @5 @3 4 add mul def
dc translate scale/xdbit 1 1 idtransform abs/ydbit exch
def abs def{0 0 1 ydbit add 1 10 rc clip}if
@1 0 eq @1 4 eq or{1 setgray ydbit 0 1 ydbit add 1 2 rc}if
@1 3 eq @1 7 eq or{1}{0}ifelse
setgray/@9 @1 0 eq @1 1 eq @1 3 eq or or dbinvertflag xor def/@13 @6 def
@2 fBitStretch or{/@10 @4 x4 def/@11 @3 x4 def/@12 @10 rb def/@13 @12 @11
mul def/@15 1 1 dtransform abs/calcY 1 index def round cvi/@14 exch def
abs/calcX 1 index def round cvi scaleby96 not{1 add}if
def/@16 @15 rb def/@17 @16 @14 mul def}if
sn @13 60000 lt and @2 fBitStretch or and{mtx currentmatrix dup 1
get exch 2 get 0. eq exch 0. eq and @17 60000 lt and fBitStretch
and{@16 3 bitshift @14 @9 [calcX 0 0 calcY 0 0]{@17 string @13 string
currentfile @6 string readhexstring pop 1 index @4 @3 @5 @12 @2 smooth4
@10 @11 @12 dup string 5 index @15 @14 @16 dup
string stretch}imagemask}{@12 x8 @11 @9 [@10 0 0 @11 0 0]{@13 string
currentfile @6 string readhexstring pop 1 index @4 @3 @5 @12 @2
smooth4}imagemask}ifelse}{@5 3 bitshift @3 4 add @9
[@4 0 0 @3 0 2]{currentfile @6 string readhexstring pop}imagemask}ifelse
@7 restore}bdf
/multibit{/mbdeep exch def/mbY exch def/mbX exch def
save mbX mbY mbdeep[mbX 0 0 mbY 0 0]{currentfile picstr readhexstring pop}image
restore}bdf
/wd 16 dict def
/mfont 14 dict def
/mdf{mfont wcheck not{/mfont 14 dict def}if mfont begin xdf end}bdf
/cf{{1 index/FID ne{def}{pop pop}ifelse}forall}bdf/rf{/@1 exch def/@2 exch def
FontDirectory @2 known{cleartomark pop}{findfont dup
begin dup length @1 add dict begin
cf{/Encoding macvec def}{Encoding dup length array copy/Encoding exch def
counttomark 2 idiv{Encoding 3 1 roll put}repeat}ifelse
pop
exec currentdict end end @2 exch definefont pop}ifelse}bdf
/bmbc{exch begin wd begin
/cr xdf
save
CharTable cr 6 mul 6 getinterval{}forall
/bitheight xdf/bitwidth xdf
 .96 div/width xdf
Gkernmax add/XOffset xdf Gdescent add/YOffset xdf/rowbytes xdf
rowbytes 255 eq{0 0 0 0 0 0 setcachedevice}
{Gnormsize dup scale
width 0 XOffset YOffset bitwidth XOffset add bitheight YOffset add
setcachedevice
rowbytes 0 ne{
XOffset YOffset translate newpath 0 0 moveto
bitwidth bitheight scale
sn{
/xSmt bitwidth x4 def
/ySmt bitheight x4 def
/rSmt xSmt rb def
rSmt x8 ySmt true
[xSmt 0 0 ySmt neg 0 ySmt]
{rSmt ySmt mul string CharData cr get
1 index bitwidth bitheight rowbytes rSmt tso smooth4}
}{rowbytes 3 bitshift bitheight 4 add true
[bitwidth 0 0 bitheight neg 0 bitheight 2 add]
{CharData cr get}
}ifelse
imagemask
}if
}ifelse
restore
end end
}bdf
/bb{.96 exch div/Gnormsize mdf 2 index
/Gkernmax mdf 1 index/Gdescent mdf
3 index div 4 1 roll
2 index div 1. 5 2 roll
exch div 4 1 roll
4 array astore/FontBBox mdf
}bdf
/cdf{mfont/CharData get 3 1 roll put}bdf
/bf{
mfont begin
/FontType 3 def
/FontMatrix [1 0 0 1 0 0] def
/Encoding macvec def
/BuildChar/bmbc load def
end
mfont definefont pop
}bdf
/wi LW 1 eq{{gsave 0 0 0 0 0 0 0 0 moveto lineto lineto lineto closepath
clip stringwidth grestore}bind}{/stringwidth load}ifelse def
/aps{0 get 124 eq}bdf
/xc{s75 cvs dup}bdf
/xp{put cvn}bdf
/scs{xc 3 67 put dup 0 95 xp}bdf
/sos{xc 3 79 xp}bdf
/sbs{xc 1 66 xp}bdf
/sis{xc 2 73 xp}bdf
/sob{xc 2 79 xp}bdf
/sss{xc 4 83 xp}bdf
/dd{exch 1 index add 3 1 roll add exch}bdf
/smc{moveto dup show}bdf
/kwn{FontDirectory 1 index known{findfont exch pop}}bdf
/gl{1 currentgray sub setgray}bdf
/mm{/mfont 10 dict def mfont begin
/FontMatrix [1 0 0 1 0 0] def
/FontType 3 def
/Encoding macvec def
/df 4 index findfont def
/FontBBox [0 0 1 1] def
/xda xdf/mbc xdf
/BuildChar{wd begin/cr xdf/fd xdf/cs s1 dup 0 cr put def fd/mbc
get exec end}def
exec end mfont definefont}bdf
/ac{dup scs kwn{exch findfont dup length 1 add dict
begin{1 index/FID ne 2 index/UniqueID ne and{def}{pop pop}ifelse}forall
fmv{/Encoding macvec def}if/StrokeWidth nlw 1000 mul pys
div ps div dup 12 lt{pop 12}if def
/PaintType 2 def currentdict end definefont}ifelse}bdf
/mb{dup sbs kwn{exch{pop}{bbc}{}mm}ifelse sfd}bdf
/mo{dup sos kwn{exch{pop}{boc}{}mm}ifelse sfd}bdf
/ms{dup sss kwn{exch{pop}{bsc}{}mm}ifelse sfd}bdf
/ou{dup sos kwn{exch dup ac pop{scs findfont /df2 xdf}{aoc}{}mm}ifelse sfd}bdf
/su{dup sss kwn{exch dup ac pop{scs findfont /df2 xdf}{asc}{}mm}ifelse sfd}bdf
/ao{/fmv true def ou}bdf/as{/fmv true def su}bdf
/vo{/fmv false def ou}bdf/vs{/fmv false def su}bdf
/bbc{/da .03 def fd/df get setfont
gsave cs wi 1 index 0 ne{exch da add exch}if grestore setcharwidth
cs 0 0 smc da 0 smc da da smc 0 da moveto show}bdf
/boc{/da 1 ps div def fd/df get setfont
gsave cs wi 1 index 0 ne{exch da add exch}if grestore setcharwidth
cs 0 0 smc da 0 smc da da smc 0 da smc gl da 2. div dup moveto show}bdf
/bsc{/da 1 ps div def
/ds .05 def/da2 da 2. div def fd/df get setfont
gsave cs wi 1 index 0 ne{exch ds add da2 add exch}if grestore setcharwidth
cs ds da2 add .01 add 0 smc 0 ds da2 sub translate 0 0 smc
da 0 smc da da smc 0 da smc gl da 2. div dup moveto show}bdf
/aoc{fd/df get setfont
gsave cs wi grestore setcharwidth
gl cs 0 0 smc fd/df2 get setfont gl 0 0 moveto show}bdf
/asc{/da .05 def fd/df get setfont
gsave cs wi 1 index 0 ne{exch da add exch}if grestore setcharwidth
cs da .01 add 0 smc 0 da translate gl 0 0 smc gl fd/df2
get setfont 0 0 moveto show}bdf
/st{1000 mul usertime add dup 2147483647 gt{2147483647 sub}if def}bdf
/the{usertime sub dup 0 lt exch -2147483648 gt and}bdf
/6a 6 array def
/2a 2 array def
/3q 3 array def
/qs{3 -1 roll sub exch 3 -1 roll sub exch}bdf
/qa{3 -1 roll add exch 3 -1 roll add exch}bdf
/qm{3 -1 roll 1 index mul 3 1 roll mul}bdf
/qn{6a exch get mul}bdf
/qA .166667 def/qB .833333 def/qC .5 def
/qx{6a astore pop
qA 0 qn qB 2 qn add   qA 1 qn qB 3 qn add
qB 2 qn qA 4 qn add   qB 3 qn qA 5 qn add
qC 2 qn qC 4 qn add   qC 3 qn qC 5 qn add}bdf
/qp{6 copy 12 -2 roll pop pop}bdf
/qc{exch qp qx curveto}bdf
/qi{{exch 4 copy 2a astore aload pop qa .5 qm newpath moveto}{exch 2
copy 6 -2 roll 2 qm qs 4 2 roll}ifelse}bdf
/qq{{qc 2a aload pop qx curveto}{exch 4 copy qs qa qx curveto}ifelse}bdf
/pt{currentpoint newpath moveto}bdf
/qf{/fillflag true def}bdf
/ec{1 and 0 ne{0 doop}if grestore currentpoint
newpath moveto/fillflag false def}bdf
/eu{currentpoint fp{0 ep}{grestore newpath}ifelse moveto/fillflag false def}bdf
/bp{currentpoint newpath 2 copy moveto}bdf
/ef{gsave fillflag{gsave eofill grestore}if}bdf
/sm{0 exch{@1 eq{1 add}if}forall}bdf
/lshow{4 1 roll exch/@1 exch def{1 index wi
pop sub 1 index sm dv 0 @1 4 -1 roll widthshow}{1 index wi pop sub
1 index dup sm 10 mul exch length 1 sub add dv dup 10.
mul 0 @1 4 -1 roll 0 6 -1 roll awidthshow}ifelse}bdf
/setTxMode{sa 9 2 index put 3 eq{1}{0}ifelse setgray}bdf
/SwToSym{{}mark false/Symbol/|______Symbol 0 rf 0 sa 6
get 0 ne{pop 1}{sa 7 get 0 eq{pop 2}if}ifelse
sa 1 get 0 ne/|______Symbol
sa 4 get 0 ne{vs}{sa 3 get 0 ne{vo}{fnt}ifelse}ifelse}bdf
/mc{0 3 1 roll transform neg exch pop}bdf
/ul{dup 0 ne sa 2 get 0 ne and{gsave 0 0
/UnderlinePosition kif{mc}{ps -10 div}ifelse/UnderlineThickness
kif{mc}{ps 15 div}ifelse
abs setlinewidth neg rmoveto
sa 4 get 0 ne{gsave currentlinewidth 2. div dup rmoveto currentpoint
newpath moveto
2 copy rlineto stroke grestore}if
sa 3 get sa 4 get or 0 ne{gsave gl 2 copy rlineto stroke
grestore rlineto strokepath nlw pys div setlinewidth}{rlineto}ifelse
stroke grestore}{pop}ifelse}bdf
/sgt{2 copy known{get true}{pop pop false}ifelse}bdf
/kif{currentfont dup/FontMatrix get exch/FontInfo sgt{true}{currentfont/df sgt
{dup/FontInfo sgt{3 1 roll/FontMatrix get mtx concatmatrix exch true}{pop
pop pop false}
ifelse}{pop pop false}ifelse}ifelse{3 -1
roll sgt{exch true}{pop false}ifelse}{false}ifelse}bdf
/blank/Times-Roman findfont/CharStrings get/space get def
/macvec 256 array def
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI
/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
macvec 0 32 getinterval astore pop
macvec 32/Times-Roman findfont/Encoding get
32 96 getinterval putinterval macvec dup 39/quotesingle put 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
/questiondown/exclamdown/logicalnot/radical/florin
/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/blank/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase
/quotedblbase/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
macvec 128 128 getinterval astore pop
{}mark true/Courier/|______Courier 0 rf
{/Metrics 21 dict begin/zero 600 def/one 600 def/two 600 def/three 600
def/four 600 def/five 600 def/six 600 def/seven 600 def/eight 600 def
/nine 600 def/comma 600 def/period 600 def/dollar 600 def/numbersign 600
def/percent 600 def/plus 600 def/hyphen 600 def/E 600 def/parenleft 600
def/parenright 600 def/space 600 def
currentdict end def currentdict/UniqueID
known{/UniqueID 16#800000 def}if/FontBBox FontBBox 4 array astore def}mark
true/Helvetica/|______Seattle 1 rf
/oldsettransfer/settransfer load def
/concatprocs{/proc2 exch cvlit def/proc1 exch cvlit
def/newproc proc1 length proc2 length add array def
newproc 0 proc1 putinterval newproc proc1 length proc2
putinterval newproc cvx}def
/settransfer{currenttransfer concatprocs oldsettransfer}def
/PaintBlack{{1 exch sub}settransfer gsave newpath clippath 1 setgray
fill grestore}def
/od{(Rvd\001\001\000\000\177) fg copy pop txpose
1 0 mtx defaultmatrix dtransform exch atan/pa exch def
newpath clippath mark
{transform{itransform moveto}}{transform{itransform lineto}}
{6 -2 roll transform 6 -2 roll transform 6 -2 roll transform
{itransform 6 2 roll itransform 6 2 roll itransform 6 2 roll curveto}}
{{closepath}}pathforall newpath counttomark array astore/gc xdf pop ct 39 0 put
10 fz 0 fs 2 F/|______Courier fnt invertflag{PaintBlack}if}bdf
/cd{}bdf
/op{/sfl false def/pm save def}bdf
/cp{not{userdict/#copies 0 put}if
ma 0 gt{{t1 the{exit}if}loop}if{copypage}{showpage}ifelse pm restore}bdf
/px{0 3 1 roll tp tt}bdf
/psb{/us save def}bdf
/pse{us restore}bdf
/ct 40 string def
/nc{currentpoint initclip newpath gc{dup type dup/arraytype eq
exch/packedarraytype eq or{exec}if}
forall clip newpath moveto}def
/kp{ct 0 2 index length 2 index 39 2 index put getinterval
copy cvx exec mx3 currentmatrix pop}bdf
/av 68 def
end
LW 1 eq userdict/a4small known not and{/a4small
[[300 72 div 0 0 -300 72 div -120 3381]
280 3255
{statusdict/jobstate (printing) put 0 setblink
margins
exch 196 add exch 304 add 8 div round cvi frametoroket
statusdict/jobstate (busy) put
1 setblink}
/framedevice load
60 45{dup mul exch dup mul add 1.0 exch sub}/setscreen load
{}/settransfer load/initgraphics load/erasepage load]cvx
statusdict begin bind end readonly def}if
md begin/bigs[lnop userdict/letter known{/letter load}{lnop}ifelse
userdict/legal known{/legal load}{lnop}ifelse userdict/a4
known{/a4 load}{lnop}ifelse userdict/b5 known{/b5 load}{lnop}ifelse
lnop lnop lnop /tab load]def
/smalls[lnop userdict/lettersmall
known{/lettersmall load}{userdict/note known{/note load}{lnop}ifelse}ifelse
userdict/legal known{/legal load}{lnop}ifelse userdict/a4small
known{/a4small load}{lnop}ifelse
userdict/b5 known{/b5 load}{userdict/note
known{/note load}{lnop}ifelse}ifelse lnop lnop lnop /tab load]def end
systemdict/currentpacking known{setpacking}if
ok userdict/stretch known not and{currentfile eexec}{2928{currentfile read
pop pop}repeat}ifelse
373A767D4B7FD94FE5903B7014B1B8D3BED02632
C855D56F458B118ACF3AF73FC4EF5E81F5749042
B5F9CF1016D093B75F250B7D8280B2EACE05A370
37F7BDF6E12226D7D4E2DF2C52FAFD5FD40FE72A
0D3AC4BD485D8369D4C87636E920D1DAF222D921
55A9CB1667E715F0B82799B37CC8F5B32B74B39C
F494536DC39C7EF04A7BCB29E2CEC79073CADCCF
B23B4AA1363F876F5121B618071B7B4EB1E5DE75
FAA2368A3E5DB2B198623AFE92AE9484270FE7F5
7A850E88C0D3EEA156611C91D8E480D4370B025C
CA6929A2BF40AD3D01B2CB7EE6DFB46E12A83054
2337F7819B67F9765210F76DB06F34DA5B13A117
59305C582E16D2B854939F6D9121F2A4F285282F
5DCD3D15896D121E3D6F5BE79E087451BB0ED233
CDBEF090D3B4AC2DC34B97E70C61D95FB072B8C1
2D2ABD843520949A39DCF99E2C1AA8FBCD025E47
E0A82A8D96E75BAF40F52AD402495BBD4DE0F356
C8B14E764874E639C9F045A0D1908EC6456EB6C5
B8A6F826192F767EF2C55A21C58F5F9CC1F59247
B55F2387828C7FE89D5E7D8484D1BC86CB6673BD
BE4FE17DD9BDE95224FE645136F41330BF155A4D
DE1B0A32233BF471CE58FBC660DC7E641B0A0D30
018454E2191C414A3011FF3FED1C0D88FE1FF9F7
5DCC456D097947226FBEC92509146D3A4CFFC047
1B31C53222ED9DD88566F60F6C0D705AD79DACF5
3B070026F083ED28B5CF757AAA0A169F6F320A75
E9D2ED50ABD939AF85B6346C2ADB25D168F10508
E1516D194C635E6B187FADEA0829DBF0390C0F00
3F0265E215BC96CA3CC13D4A8E01570BE193CA75
A620728CD275ACF1986EFFB3A13419FE55EA7C44
67B7E7EEDC1FC29C9F8C46A557D2CCDB914EF7B9
3E7530D555DFC2398AFC68CAD991F062EF85BAA1
884EC166C7C5DF8543666D8C41BE267D706BD158
8F1F662F705CAE4D29DC38EF66BFAA89470D8A09
9B6F1B4587F7B024412276106FCD3EB5AE17A5D1
DF1781992DC40EA0A992F706F701304CEA9D9073
E7A74F1E687D81C3E5841D31CF86855BAAAD9B5D
30317C75150A857C6B114735315CDD1AEF36C26B
BB0645499406DEE2F24B3B1C72FEC97C7BA31AA2
CDAB25418BB1DC4C7E4757F1D625087B0FD0300C
03A65F2A72CE734925735277E034CDCF59912967
9F70CC8B66E03878851DB75041F275E1E5761F3E
C753BE1359CA364A22047AE4886217F9259FE19F
F5B116E8019B98B143114B313E8BEF87EC949D85
C82E0812E6F50525E73890AF362CC8EE8A85F419
7E6AC18638EF12E56A808D439AF1BFD363F14031
4BF4E534485C42F1856688CC35288E8D770120A4
20FB9F1FCF8AE8BD6D6156CC23E6C51119FE4DE1
B68C9DF3487E9974BF9ED31F8D3CE93FF1018673
19F2FF492D5D398B4F09A66F2F55BCAB34B99173
B7EE89039D00DD21A7B3A52E9F028F8301B5FC12
D409412E064513BC579AAC498F577EA8ECD1FE3E
42DC3CC320786C7B00194FEDF344402C33FC492D
4BA86992B01683F440220FFE756BC88A94223D31
6078D69D33560E8EAB76B24CB7AA4320CF435593
D76F624324ABE00B5587A4F283C725EA24567133
F25F472B5E2E4474DDB5A16AC5F2DF32350395D3
E3892FE361F4D5C9A610C654C9227614FBBAFF33
56A90A2266E00F66234061075491571A65616211
257F160000000000000000000000000000000000
000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
ok userdict/smooth4 known not and{currentfile eexec}{5990{currentfile read
pop pop}repeat}ifelse
F94E00EE41A71C59E5CAEED1EDBCF23D1DBA1EE9
9B9BB356492923BD8B1BA83A87CEB0E07377A31F
D6241E814681118E17DC7CACE570399506E6E441
B871B6043831BD03EFC11DBBD8001EE2FF8CFBD4
85065D455A2E15AC36F1A84AD8789FA6461199C7
CD14CB9FD64D4B06452B7FC0A8FC263F70F1CCB8
93295D4DE70ADAB771C0F84396FA98C60B11DA02
ABA157298DF0A23621853BEF167443A985ADC09B
EFFD51CB4D29179E2B34609EF38A49DA61F4BFC2
56A3DE0732D7D29754A194857B9C9E9971227AA1
DD0611FBB10E44E5FF66C062D9C24ED329052933
0BC317825E876929582DB0E39B9FC5EFD20CC1D4
F94920EB9C534D0DA90DE70D25BC7287319CF286
02B3F46633C242CAFC8905E960317E3C2FA20AB8
DB06ADBAF292FC7BA2CA14EE65DF28B99CC11666
B70AD33E8E1D57D63D4B89ECC615AE5747C1CA75
2C833D8D6DE54CD4A0350B44310555CE3BD2C615
ADD27B634CDB350AF3A432CE78AACD2909A5B586
F666CD87919A36DB1CBE86B3CE281DFD01CD7E1B
8A18A4B415CECBFF79A5C4390A15EA77D14D6BE1
2BAB5A8268C3F286D0590060647CABED674443CD
258F11415E866AB330A251691B61F2422A61AFE5
9B6B4FBDCF85ED9BA0F8E483C034089E6877FF59
23698D3A0DC0EED6B9CFD32DF0839BC4EA5F6D1F
CB6DD0920391E57E84745131D02D100179F4E0A6
8EC0A5FF6680A6F463D038B04AF63FFA13D743B9
95A26A743C26D387209023C91DE43DF047A16F32
8AC9DDC08573B38BE9EA341EA16C78EC32F3A1B3
6B90D95A50610F4D050EC1C33497F3F3A81A1B4C
8BEF0BA84EE2FAA32DC112DAC490AF53E1749C4A
0D866CAF7B893E52383B0D38065C333FB122B700
D7246F7EE87D942AE3DB5C1DD77E9E76C80CC5AD
63D28DFED0E229CE604673F78CD47F258FDF5BF3
A3EAEC5C9BC8E482D8DBA9D268A35DA8C095A690
679ED2123E8B8F5E4826FA3B199EAA5D482D4B6A
A86572E387CECEB7149C8947F41D6339328A748A
17F8C4AD3B0555F1E409450BA0C564F1F488BB50
96EB003568D4D5EF6489897E27409547D0EE4487
D30184793B0F27BD265A64BDB3EA6761569DA955
620C612E718677B77D6D81B999C6298877AFE0D1
D6F6F358377A8BD2402F669C64B972B3A065EF7D
D4BDEFFFE17E63DB8898FA6E69166B710AAD6BA2
EA9AF61E4B8C8701638D4D6E4DFFFC192AEF6BC0
27095C4C72D748979675BA29FAF61E75343E14E6
1034602E5A79CD2519796ED6A9CC4EDEA46A9B59
D4A807E786B5EE46F25B0360BC8E7C12D723122C
DEEF247C9776F4C99C8EBED6828AA19744B5ADF0
D07D95D98B3072372388D41B0FAB1CCE27751706
79575ECDCA13B22A17FE9C6605C3445F58F1A829
512DAB6C528F83580C8AA53C35D605F626F5AD0B
7FC1EA87D69A835E3F53A1F450FB0AF42A5772F8
9D92A50D10F15BDBDA409F50C0B8AB93FE8A16D0
29DD8BB5C480D1466735ED4D9CAF637E5ECD6C2E
CB6BF3B3EFBEE7AB936D2C568E3009D156B87CAC
B1FB3A48A70BC91B2EC35CC9147FFB1A524E2B2F
2E4E2C1B12F1C1C63768BB95CD62FEC01CBA79B9
FA282DD4DF49990F27FF8EE4E2DDE2F0ACD83BC9
D4BE0090192C7A799967EC4DC2D63C0835E22D4C
4B366D7FDCF3A05A4B53DF780F986EF25C79B665
D5C00EFF7F17C0BB6D544F9D83A7FDAC47D9C568
3A656011374253C918FF6EA64749DD971B2300DD
5320033E01EC591F6318CCE94CE2B81C04322EC5
2B624E50643B52391CCD2AB56396A2AD8E2D3CA6
1B80D9D4CC363B2DF7863526958CDF3497E36648
406C317E58EC563E7C26149A2A3C643ADFB39A8D
D92974C6D2A2A9D7B71CDF3FEBBF32BB02E7B45C
F53AAEAD5E963A4AA4AF9A149A08A4EC303D5F23
69977E93F54897EEAD31B06C5845D63F49D65F8E
5573962241A57CCD717CE6CA8C784A1119294361
6EA059B51BC38429E18D0121FCBB6FBD5D909B0D
89E616C66DEF6A0F165A7030BD911A1B12046832
9CBB006C8D37720E531CF31E878CB4AAAC137633
675C3D546F5162487AB35F470C042BDEB945E0F2
532BF92AA6FD53434440221ECD3533A7AA89900C
B19EFE2CD872DF8B7969AF0D3B72BF31DC5DD69C
A6460966F61AB17CB507964098DBA3AF122EEC31
28A9BAFE1034493F372B36BD1351205E9043A67C
544402D8BCE24358C8A5CE33867A00794CF7097D
59C88279A11EE9C854E7E7AAE881F9828C569D20
8F5F33375F59E9A3818CFA38AAD0CBFBA32F9F44
A8BB79DE4C40E3886457C16DA4A27953AA1E9947
2E35F2323F0BAA5E37DC28CBA46FEFB73B190016
055ADD4D27615D748499A0E1C4B8C7EC339C1C4D
95A813A85918A8D01EEB485DDCDCEA6EA3F2C2A9
D85C139CD90CCB352634F9AFE836BCAC0C274E35
2BA2071B5269D5DE4CCDE3FF990CBA974980C733
2AE1545A9C60D5D1459D3AE95C1AC065733AF14F
ADB440A110DD539563B8D850CD0704C52F3F7CCC
B53630D776560CBD22D8FF08F5B354487A171AEC
15F5F54DE9CAB668BCAC573E788D92762EF63E76
087005F4AC2D02E0CAC173C11BE62ACE5DC4D337
4F2F9746C9981E125FF9AB8CAE76D13039E2C54D
FD708E028A619EA1ED78E6B46F06DF0D0B74BBED
D8C190C7C0CEBDE8F7A4888CC36575313478DD2C
FE392E9BB7B2416955D44B7024A3BA43FBF37293
B386D64746D7748895411D243FAEC50638F2AA33
337D7FA018ADDAC5835A0DDFAE99AD6299DFB4CA
6872C59853E3AC12FC9E3D26629C5B49CF844C87
B3C4BFBE3074E3A1CE6984758C20C661084381CD
6B4582D84F19C0000B5FC0DCB42B567E39603160
1C095D7016283EBE5F13CD8A3A374A74DDBBABD3
6081149F8BC242085F2F7297CC97FD3B8BAD206D
8AC9707A39ECCC7963B522E08DA391A1EF12DD4D
746DBDDDCC0834F88160CF189A9645567CEC2F02
3A571AF0DFD15DB85B744C28C000DF53B05F8F21
0841F6E87A04F20C777B7C0BE6182BE2E90226E5
301A12532A745F2FAAA81637CF11B78CD2B99A4D
18B862D6C5DBD31793FB16A2D9AAD376D4484D75
AA833D0068B1D34DB74E3302480854E3B5484D8A
47E39A89A2FA927BC3641EA7F8E004FDE4C2F08D
40D99F1ACB47CAF6887629BF6DFE12968D297596
D28CE0CF148B12E7DCB49FB94F5ADBD214C3A6CE
1E249831BA9EB8A189F2CE1ABE39A7B537253E36
9A508A2AF2ADB9463F9B56BBBFF31D535FF997F5
37C6675C196E7ECBD493F652FA7CC6D9C1CA3379
BFDB5AF7513C6E834054494296B91A6EE8001143
63D5D5D0759F41B4DECB653B9DE3E94583579EF5
49ED5F3FAFB12661ABC0C57A332406517ED3454E
DED34B386C60F78DC976266E0EAF54FC245FB0E3
EFC8016236436B599C1C97A8C5E0AC8F78361618
73C71F01ED9CC25C236420F41FD8277993D39592
05912FA0927B59E3DAE7377D82079447D6E41EE5
AEC0DFFF79AF8F4ED47F17EE708FEA45877860D5
6F8CBCE65A061E8E1CA4A5FBAF0E13429A7F0ADB
6F178FA449F46CC539BBC0107E3A53B1C362A04B
20E6D721E7E6E1E4976A11DDC98C7614D22B53DF
BB6DAE533AC9BE882021A735C30DAA4A44AED09F
49A390E8CFF59BD9C30667AF21B03EC5CEBD5C2C
3AA2769E8D714191A48E7DDF50B13D1560E82EFB
65FCE601AE9E8C351FBA1DED80B7351314E7F9F9
A784BFE3759B7E322A84E7B51F9DC5F5D9C8050C
D79B27C0A4B0DD68A3C27A948AD6858E35B960D2
DEA838C479CAEA83B1A912174ACB2100E55E7A14
892D7A9B3711FF0B20065C1995B49E1F23464A92
DD140642E3A7B1973849E64D1A3CF60000000000
0000000000000000000000000000000000000000
00000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%%EndProcSet
%%EndComments
%%EndProlog
%%BeginDocumentSetup
md begin

T T -124 -120 3044 2328 100 288 288 1 F F F F T T T psu
(Mac IIsi; document: Figureall)jn
0 mf
od
%%EndDocumentSetup
%%Page: ? 1
op
0 0 xl
1 1 pen
0 0 gm
(nc 0 0 2920 2208 6 rc)kp
4 4 pen
110 510 gm
182 582 lin
110 654 gm
182 582 lin
289 582 gm
187 582 lin
90 1562 gm
162 1490 lin
90 1354 gm
162 1426 lin
321 1454 gm
219 1454 lin
146 1022 150 1026 1 ov
148 1024 148 1024 0 ov
78 1098 gm
150 1026 lin
78 946 gm
150 1018 lin
317 1022 gm
215 1022 lin
15 29 60 116 th
200 796 gm
tu
(nc 0 0 1020 1708 6 rc)kp
ts
1 setTxMode
0 fs
bu fc
{}mark T /Helvetica /|______Helvetica 0 rf
bn
12 fz
bu fc
2 F /|______Helvetica fnt
bn
(+ 3)show
tu
15 28 60 112 th
200 1212 gm
tu
(nc 0 408 1020 2120 6 rc)kp
ts
(\320 2)show
tu
15 24 60 96 th
196 452 gm
tu
(nc 0 0 1016 1344 6 rc)kp
ts
(\320)show
tu
26 36 104 144 th
212 408 gm
tu
(nc 0 0 1036 1348 6 rc)kp
ts
24 fz
bu fc
2 F /|______Helvetica fnt
bn
({)show
tu
ts
212 1592 gm
tu
(nc 0 788 1036 2208 6 rc)kp
ts
(})show
tu
182 330 gm
(nc 0 0 2920 2208 6 rc)kp
0 gr
182 366 lin
15 34 60 136 th
168 344 gm
tu
(nc 0 0 988 1276 6 rc)kp
ts
1 setTxMode
12 fz
bu fc
2 F /|______Helvetica fnt
bn
(i)show
tu
15 24 60 96 th
236 332 gm
tu
(nc 0 0 1056 1224 6 rc)kp
ts
(3!)show
tu
19 30 76 120 th
208 116 gm
tu
(nc 0 0 1028 1032 6 rc)kp
ts
18 fz
bu fc
2 F /|______Helvetica fnt
bn
(S)show
tu
15 24 60 96 th
236 160 gm
tu
(nc 0 0 1056 1052 6 rc)kp
ts
12 fz
bu fc
2 F /|______Helvetica fnt
bn
(3)show
tu
ts
200 228 gm
tu
(nc 0 0 1020 1120 6 rc)kp
ts
(=)show
tu
182 366 gm
(nc 0 0 2920 2208 6 rc)kp
0 gr
158 1474 182 1494 1 ov
160 1476 180 1492 0 ov
158 1422 182 1442 1 ov
160 1424 180 1440 0 ov
206 1446 230 1466 1 ov
208 1448 228 1464 0 ov
146 1014 170 1034 1 ov
148 1016 168 1032 0 ov
202 1014 226 1034 1 ov
204 1016 224 1032 0 ov
174 574 198 594 1 ov
176 576 196 592 0 ov
406 546 gm
486 546 lin
502 546 gm
582 546 lin
494 630 gm
494 550 lin
494 542 gm
494 462 lin
398 1250 gm
478 1250 lin
478 1246 gm
478 1166 lin
514 1278 gm
594 1278 lin
510 1358 gm
510 1278 lin
510 1358 gm
510 1278 lin
510 1358 gm
510 1278 lin
510 1358 gm
510 1278 lin
510 1358 gm
510 1278 lin
510 1358 gm
510 1278 lin
510 1358 gm
510 1278 lin
518 902 gm
598 902 lin
390 902 gm
470 902 lin
474 902 gm
474 822 lin
474 986 gm
474 906 lin
390 1606 gm
470 1606 lin
526 1622 gm
606 1622 lin
474 1602 gm
474 1522 lin
494 1730 gm
494 1650 lin
522 1986 gm
602 1986 lin
382 1986 gm
462 1986 lin
494 1954 gm
494 1874 lin
494 2094 gm
494 2014 lin
ts
508 392 gm
tu
(nc 0 0 1328 1284 6 rc)kp
ts
1 setTxMode
bu fc
2 F /|______Helvetica fnt
bn
(\320)show
tu
15 29 60 116 th
508 704 gm
tu
(nc 0 0 1328 1616 6 rc)kp
ts
(+ 4)show
tu
ts
508 1052 gm
tu
(nc 0 248 1328 1964 6 rc)kp
ts
(+ 3)show
tu
15 35 60 140 th
508 1396 gm
tu
(nc 0 592 1328 2208 6 rc)kp
ts
(\320 12)show
tu
15 29 60 116 th
504 1780 gm
tu
(nc 0 976 1324 2208 6 rc)kp
ts
(+ 6)show
tu
26 36 104 144 th
520 356 gm
tu
(nc 0 0 1344 1296 6 rc)kp
ts
24 fz
bu fc
2 F /|______Helvetica fnt
bn
({)show
tu
ts
524 2112 gm
tu
(nc 0 1308 1348 2208 6 rc)kp
ts
(})show
tu
15 24 60 96 th
488 296 gm
tu
(nc 0 0 1308 1188 6 rc)kp
ts
12 fz
bu fc
2 F /|______Helvetica fnt
bn
(1)show
tu
ts
544 288 gm
tu
(nc 0 0 1364 1180 6 rc)kp
ts
(4!)show
tu
494 286 gm
(nc 0 0 2920 2208 6 rc)kp
0 gr
494 322 lin
19 30 76 120 th
516 112 gm
tu
(nc 0 0 1336 1028 6 rc)kp
ts
1 setTxMode
18 fz
bu fc
2 F /|______Helvetica fnt
bn
(S)show
tu
15 24 60 96 th
548 152 gm
tu
(nc 0 0 1368 1044 6 rc)kp
ts
12 fz
bu fc
2 F /|______Helvetica fnt
bn
(4)show
tu
ts
508 212 gm
tu
(nc 0 0 1328 1104 6 rc)kp
ts
(=)show
tu
494 322 gm
(nc 0 0 2920 2208 6 rc)kp
0 gr
514 1614 538 1634 1 ov
516 1616 536 1632 0 ov
466 1598 490 1618 1 ov
468 1600 488 1616 0 ov
470 1242 494 1262 1 ov
472 1244 492 1260 0 ov
502 1270 526 1290 1 ov
504 1272 524 1288 0 ov
466 894 490 914 1 ov
468 896 488 912 0 ov
506 894 530 914 1 ov
508 896 528 912 0 ov
486 538 510 558 1 ov
488 540 508 556 0 ov
486 1946 510 1966 1 ov
488 1948 508 1964 0 ov
458 1978 482 1998 1 ov
460 1980 480 1996 0 ov
510 1978 534 1998 1 ov
512 1980 532 1996 0 ov
486 1638 510 1658 1 ov
488 1640 508 1656 0 ov
486 2006 510 2026 1 ov
488 2008 508 2024 0 ov
19 25 76 100 th
748 1588 gm
tu
(nc 0 784 1572 2208 6 rc)kp
ts
1 setTxMode
bu fc
{}mark F /Symbol /|______Symbol 0 rf
bn
bu fc
2 F /|______Symbol fnt
bn
(r)show
tu
15 24 60 96 th
744 1592 gm
tu
(nc 0 788 1564 2208 6 rc)kp
ts
bu fc
2 F /|______Helvetica fnt
bn
(^)show
tu
15 371 60 1484 th
748 132 gm
tu
(nc 0 0 1568 2208 6 rc)kp
ts
(Figure 1:   Cubic and quartic vertices.  Each dot carries a weight of)show
tu
494 322 gm
(nc 0 0 2920 2208 6 rc)kp
0 gr
2354 214 2382 242 1 ov
2356 216 2380 240 0 ov
2366 226 gm
2366 298 lin
2313 283 gm
2363 233 lin
2373 223 gm
2423 173 lin
2374 226 gm
2446 226 lin
2373 233 gm
2423 283 lin
12 21 48 84 th
2448 296 gm
tu
(nc 1616 0 2920 1176 6 rc)kp
ts
1 setTxMode
9 fz
bu fc
2 F /|______Helvetica fnt
bn
(2)show
tu
ts
2380 316 gm
tu
(nc 1548 0 2920 1196 6 rc)kp
ts
(1)show
tu
ts
2488 220 gm
tu
(nc 1656 0 2920 1100 6 rc)kp
ts
(3)show
tu
ts
2456 144 gm
tu
(nc 1624 0 2920 1024 6 rc)kp
ts
(4)show
tu
ts
2328 300 gm
tu
(nc 1496 0 2920 1180 6 rc)kp
ts
(k)show
tu
ts
2328 216 gm
tu
(nc 1496 0 2920 1096 6 rc)kp
ts
(.)show
tu
ts
2372 176 gm
tu
(nc 1540 0 2920 1056 6 rc)kp
ts
(.)show
tu
ts
2340 180 gm
tu
(nc 1508 0 2920 1060 6 rc)kp
ts
(.)show
tu
19 61 76 244 th
2400 436 gm
tu
(nc 1548 0 2920 1476 6 rc)kp
ts
12 fz
bu fc
2 F /|______Symbol fnt
bn
(\362)show
2400 448 gm
bu fc
2 F /|______Helvetica fnt
bn
(dx )show
2400 512 gm
bu fc
2 F /|______Symbol fnt
bn
(r)show
2400 540 gm
bu fc
2 F /|______Helvetica fnt
bn
( \(N)show
2400 604 gm
bu fc
2 F /|______Symbol fnt
bn
(r)show
2400 628 gm
bu fc
2 F /|______Helvetica fnt
bn
(\))show
tu
15 27 60 108 th
2376 644 gm
tu
(nc 1536 0 2920 1548 6 rc)kp
ts
(-)show
2376 660 gm
9 fz
bu fc
2 F /|______Helvetica fnt
bn
(k/2)show
tu
15 24 60 96 th
2396 516 gm
tu
(nc 1556 0 2920 1408 6 rc)kp
ts
12 fz
bu fc
2 F /|______Helvetica fnt
bn
(^)show
tu
ts
2392 604 gm
tu
(nc 1552 0 2920 1496 6 rc)kp
ts
(^)show
tu
15 39 60 156 th
2400 772 gm
tu
(nc 1560 0 2920 1724 6 rc)kp
ts
(with  )show
tu
2382 930 gm
(nc 0 0 2920 2208 6 rc)kp
0 gr
2382 1018 lin
2358 1158 gm
48<8844221188442211>pat
2358 1262 lin
0 gr
2414 1214 2426 1238 270 360 0 ar
2414 1214 2426 1238 180 270 0 ar
2414 1190 2426 1214 0 90 0 ar
2414 1190 2426 1214 90 180 0 ar
2414 1166 2426 1190 270 360 0 ar
2414 1166 2426 1190 180 270 0 ar
2414 1238 2426 1262 0 90 0 ar
2414 1238 2426 1262 90 180 0 ar
15 24 60 96 th
2400 1056 gm
tu
(nc 1560 252 2920 1948 6 rc)kp
ts
1 setTxMode
bu fc
2 F /|______Helvetica fnt
bn
(=)show
tu
26 36 104 144 th
2416 1112 gm
tu
(nc 1536 308 2920 2052 6 rc)kp
ts
24 fz
bu fc
2 F /|______Helvetica fnt
bn
({)show
tu
2358 1262 gm
(nc 0 0 2920 2208 6 rc)kp
0 gr
2574 946 2586 970 270 360 0 ar
2574 946 2586 970 180 270 0 ar
2574 922 2586 946 0 90 0 ar
2574 922 2586 946 90 180 0 ar
2574 898 2586 922 270 360 0 ar
2574 898 2586 922 180 270 0 ar
2574 970 2586 994 0 90 0 ar
2574 970 2586 994 90 180 0 ar
2574 850 2586 874 270 360 0 ar
2574 850 2586 874 180 270 0 ar
2574 826 2586 850 0 90 0 ar
2574 826 2586 850 90 180 0 ar
2574 802 2586 826 270 360 0 ar
2574 802 2586 826 180 270 0 ar
2574 874 2586 898 0 90 0 ar
2574 874 2586 898 90 180 0 ar
2574 146 gm
48<8844221188442211>pat
2574 342 lin
12 21 48 84 th
2620 144 gm
tu
(nc 1788 0 2920 1024 6 rc)kp
ts
1 setTxMode
9 fz
bu fc
2 F /|______Helvetica fnt
bn
(x)show
tu
ts
2620 792 gm
tu
(nc 1788 0 2920 1672 6 rc)kp
ts
(x)show
tu
ts
2620 328 gm
tu
(nc 1788 0 2920 1208 6 rc)kp
ts
(y)show
tu
ts
2620 984 gm
tu
(nc 1788 180 2920 1864 6 rc)kp
ts
(y)show
tu
19 40 76 160 th
2600 436 gm
tu
(nc 1748 0 2920 1392 6 rc)kp
ts
12 fz
bu fc
2 F /|______Symbol fnt
bn
(d)show
2600 460 gm
bu fc
2 F /|______Helvetica fnt
bn
(\(x-y\))show
tu
15 28 60 112 th
2624 1080 gm
tu
(nc 1784 276 2920 1988 6 rc)kp
ts
9 fz
bu fc
2 F /|______Symbol fnt
bn
(\326)show
2624 1100 gm
bu fc
2 F /|______Helvetica fnt
bn
( N)show
2624 1136 gm
bu fc
2 F /|______Symbol fnt
bn
(r)show
tu
2586 1098 gm
(nc 0 0 2920 2208 6 rc)kp
0 gr
2586 1150 lin
2578 1078 gm
2578 1154 lin
12 21 48 84 th
2572 1112 gm
tu
(nc 1740 308 2920 1992 6 rc)kp
ts
1 setTxMode
bu fc
2 F /|______Helvetica fnt
bn
(1)show
tu
ts
2620 1136 gm
tu
(nc 1788 332 2920 2016 6 rc)kp
ts
(^)show
tu
15 28 60 112 th
2624 1348 gm
tu
(nc 1784 544 2920 2208 6 rc)kp
ts
bu fc
2 F /|______Symbol fnt
bn
(\326)show
2624 1368 gm
bu fc
2 F /|______Helvetica fnt
bn
( N)show
2624 1404 gm
bu fc
2 F /|______Symbol fnt
bn
(r)show
tu
12 21 48 84 th
2620 1404 gm
tu
(nc 1788 600 2920 2208 6 rc)kp
ts
bu fc
2 F /|______Helvetica fnt
bn
(^)show
tu
2586 1366 gm
(nc 0 0 2920 2208 6 rc)kp
0 gr
2586 1418 lin
2578 1346 gm
2578 1422 lin
ts
2572 1380 gm
tu
(nc 1740 576 2920 2208 6 rc)kp
ts
1 setTxMode
bu fc
2 F /|______Helvetica fnt
bn
(1)show
tu
ts
2572 1220 gm
tu
(nc 1740 416 2920 2100 6 rc)kp
ts
(1)show
tu
ts
2552 1196 gm
tu
(nc 1720 392 2920 2076 6 rc)kp
ts
(_)show
tu
15 24 60 96 th
2604 1180 gm
tu
(nc 1764 376 2920 2072 6 rc)kp
ts
12 fz
bu fc
2 F /|______Helvetica fnt
bn
(f)show
tu
15 35 60 140 th
2600 1240 gm
tu
(nc 1760 436 2920 2176 6 rc)kp
ts
(\(x,y\))show
tu
15 47 60 188 th
2396 1452 gm
tu
(nc 1556 648 2920 2208 6 rc)kp
ts
(except)show
tu
2578 1422 gm
(nc 0 0 2920 2208 6 rc)kp
0 gr
2362 1754 2390 1782 1 ov
2364 1756 2388 1780 0 ov
2374 1730 2386 1754 270 360 0 ar
2374 1730 2386 1754 180 270 0 ar
2374 1706 2386 1730 0 90 0 ar
2374 1706 2386 1730 90 180 0 ar
2374 1682 2386 1706 270 360 0 ar
2374 1682 2386 1706 180 270 0 ar
2374 1754 2386 1778 0 90 0 ar
2374 1754 2386 1778 90 180 0 ar
2374 1810 2386 1834 270 360 0 ar
2374 1810 2386 1834 180 270 0 ar
2374 1786 2386 1810 0 90 0 ar
2374 1786 2386 1810 90 180 0 ar
2374 1762 2386 1786 270 360 0 ar
2374 1762 2386 1786 180 270 0 ar
2374 1834 2386 1858 0 90 0 ar
2374 1834 2386 1858 90 180 0 ar
29 90 116 360 th
2556 1668 gm
tu
(nc 1716 864 2920 2208 6 rc)kp
ts
1 setTxMode
bu fc
2 F /|______Helvetica fnt
bn
(overall factors:)show
2612 1668 gm
(N   per vertex)show
tu
19 27 76 108 th
2400 1908 gm
tu
(nc 1548 1104 2920 2208 6 rc)kp
ts
bu fc
2 F /|______Symbol fnt
bn
(\362)show
2400 1920 gm
bu fc
2 F /|______Helvetica fnt
bn
(dx)show
tu
15 252 60 1008 th
2784 176 gm
tu
(nc 1944 0 2920 1980 6 rc)kp
ts
(Figure 3:  Feynman rules for  1/N  expansion.)show
tu
2578 1422 gm
(nc 0 0 2920 2208 6 rc)kp
0 gr
1022 582 1046 602 1 ov
1024 584 1044 600 0 ov
0 0 pen
2578 1422 lin
psb
0      systemdict begin setgray end
newpath
592 1040.1163 moveto
592 1040.1163
512 1136.1163
592 1136.1163
curveto
672 1136.1163
596 1036.1163
592 1040.1163
curveto
4 setlinewidth stroke
pse
psb
pse
1038 590 gm
1038 590 lin
psb
0      systemdict begin setgray end
newpath
592 1028 moveto
592 1028
512 932
592 932
curveto
672 932
596 1032
592 1028
curveto
4 setlinewidth stroke
pse
psb
pse
4 4 pen
1026 590 gm
1042 810 1066 830 1 ov
1044 812 1064 828 0 ov
998 810 1022 830 1 ov
1000 812 1020 828 0 ov
1056 780 1136 856 0 ov
928 780 1008 856 0 ov
982 1782 1006 1802 1 ov
984 1784 1004 1800 0 ov
1058 1854 1082 1874 1 ov
1060 1856 1080 1872 0 ov
1058 1710 1082 1730 1 ov
1060 1712 1080 1728 0 ov
990 1790 gm
1062 1718 lin
994 1790 gm
1066 1862 lin
1086 1578 1110 1598 1 ov
1088 1580 1108 1596 0 ov
1086 1474 1110 1494 1 ov
1088 1476 1108 1492 0 ov
1022 1526 1046 1546 1 ov
1024 1528 1044 1544 0 ov
1098 1582 gm
1098 1494 lin
952 1496 1032 1572 0 ov
946 1046 970 1066 1 ov
948 1048 968 1064 0 ov
1090 1046 1114 1066 1 ov
1092 1048 1112 1064 0 ov
956 1016 1100 1100 0 ov
1102 1282 1126 1302 1 ov
1104 1284 1124 1300 0 ov
1002 1282 1026 1302 1 ov
1004 1284 1024 1300 0 ov
1026 1290 gm
1114 1290 lin
1026 1290 gm
1114 1290 lin
1026 1290 gm
1114 1290 lin
1026 1290 gm
1114 1290 lin
1026 1290 gm
1114 1290 lin
1026 1290 gm
1114 1290 lin
1026 1290 gm
1114 1290 lin
1026 1290 gm
1114 1290 lin
1034 1290 gm
1122 1290 lin
1018 1290 gm
1106 1290 lin
932 1252 1012 1328 0 ov
982 2102 1006 2122 1 ov
984 2104 1004 2120 0 ov
982 1998 1006 2018 1 ov
984 2000 1004 2016 0 ov
994 2106 gm
994 2018 lin
982 2102 1006 2122 1 ov
984 2104 1004 2120 0 ov
982 1998 1006 2018 1 ov
984 2000 1004 2016 0 ov
994 2106 gm
994 2018 lin
982 2102 1006 2122 1 ov
984 2104 1004 2120 0 ov
982 1998 1006 2018 1 ov
984 2000 1004 2016 0 ov
994 2106 gm
994 2018 lin
982 2102 1006 2122 1 ov
984 2104 1004 2120 0 ov
982 1998 1006 2018 1 ov
984 2000 1004 2016 0 ov
994 2106 gm
994 2018 lin
982 2102 1006 2122 1 ov
984 2104 1004 2120 0 ov
982 1998 1006 2018 1 ov
984 2000 1004 2016 0 ov
994 2102 gm
994 2014 lin
982 2102 1006 2122 1 ov
984 2104 1004 2120 0 ov
982 1998 1006 2018 1 ov
984 2000 1004 2016 0 ov
982 2102 1006 2122 1 ov
984 2104 1004 2120 0 ov
982 1998 1006 2018 1 ov
984 2000 1004 2016 0 ov
982 2102 1006 2122 1 ov
984 2104 1004 2120 0 ov
982 1998 1006 2018 1 ov
984 2000 1004 2016 0 ov
1062 2102 1086 2122 1 ov
1064 2104 1084 2120 0 ov
1062 1998 1086 2018 1 ov
1064 2000 1084 2016 0 ov
1074 2106 gm
1074 2018 lin
15 32 60 128 th
1048 1892 gm
tu
(nc 208 1088 1868 2208 6 rc)kp
ts
1 setTxMode
bu fc
2 F /|______Helvetica fnt
bn
(+18)show
tu
15 24 60 96 th
1024 460 gm
tu
(nc 184 0 1844 1352 6 rc)kp
ts
(_)show
tu
ts
1024 1364 gm
tu
(nc 184 560 1844 2208 6 rc)kp
ts
(_)show
tu
15 34 60 136 th
1024 1604 gm
tu
(nc 184 800 1844 2208 6 rc)kp
ts
(_)show
tu
15 25 60 100 th
1048 1644 gm
tu
(nc 208 840 1868 2208 6 rc)kp
ts
(24)show
tu
ts
1048 1404 gm
tu
(nc 208 600 1868 2208 6 rc)kp
ts
(12)show
tu
15 24 60 96 th
1048 500 gm
tu
(nc 208 0 1868 1392 6 rc)kp
ts
(3)show
tu
15 25 60 100 th
1044 900 gm
tu
(nc 204 96 1864 1796 6 rc)kp
ts
(+6)show
tu
ts
1044 684 gm
tu
(nc 204 0 1864 1580 6 rc)kp
ts
(+3)show
tu
15 32 60 128 th
1044 1140 gm
tu
(nc 204 336 1864 2064 6 rc)kp
ts
(+12)show
tu
26 36 104 144 th
1064 420 gm
tu
(nc 184 0 1888 1360 6 rc)kp
ts
24 fz
bu fc
2 F /|______Helvetica fnt
bn
({)show
tu
ts
1064 2152 gm
tu
(nc 184 1348 1888 2208 6 rc)kp
ts
(})show
tu
15 24 60 96 th
1024 356 gm
tu
(nc 184 0 1844 1248 6 rc)kp
ts
12 fz
bu fc
2 F /|______Helvetica fnt
bn
(1)show
tu
ts
1080 352 gm
tu
(nc 240 0 1900 1244 6 rc)kp
ts
(4!)show
tu
ts
1088 164 gm
tu
(nc 248 0 1908 1056 6 rc)kp
ts
(4)show
tu
19 30 76 120 th
1060 124 gm
tu
(nc 204 0 1880 1040 6 rc)kp
ts
18 fz
bu fc
2 F /|______Helvetica fnt
bn
(S)show
tu
1030 74 gm
(nc 0 0 2920 2208 6 rc)kp
0 gr
994 110 lin
1030 74 gm
1066 110 lin
994 194 gm
1030 230 lin
1066 194 gm
1030 230 lin
15 24 60 96 th
1052 272 gm
tu
(nc 212 0 1872 1164 6 rc)kp
ts
1 setTxMode
12 fz
bu fc
2 F /|______Helvetica fnt
bn
(=)show
tu
1034 342 gm
(nc 0 0 2920 2208 6 rc)kp
0 gr
1034 386 lin
1550 738 1574 758 1 ov
1552 740 1572 756 0 ov
1558 650 gm
1558 738 lin
1550 626 1570 650 1 ov
1552 628 1568 648 0 ov
1550 482 1570 506 1 ov
1552 484 1568 504 0 ov
1520 496 1604 640 0 ov
1560 1212 1640 1288 0 ov
1594 1278 1618 1298 1 ov
1596 1280 1616 1296 0 ov
1594 1382 1618 1402 1 ov
1596 1384 1616 1400 0 ov
1602 1382 gm
1602 1294 lin
1502 1382 1526 1402 1 ov
1504 1384 1524 1400 0 ov
1602 1390 gm
1514 1390 lin
1518 1034 1538 1058 1 ov
1520 1036 1536 1056 0 ov
1518 890 1538 914 1 ov
1520 892 1536 912 0 ov
1488 904 1572 1048 0 ov
1602 914 1626 934 1 ov
1604 916 1624 932 0 ov
1602 1018 1626 1038 1 ov
1604 1020 1624 1036 0 ov
1610 1018 gm
1610 930 lin
ts
1552 388 gm
tu
(nc 712 0 2372 1280 6 rc)kp
ts
1 setTxMode
bu fc
2 F /|______Helvetica fnt
bn
(_)show
tu
ts
1556 1100 gm
tu
(nc 716 296 2376 1992 6 rc)kp
ts
(_)show
tu
15 25 60 100 th
1580 1132 gm
tu
(nc 740 328 2400 2028 6 rc)kp
ts
(36)show
tu
15 32 60 128 th
1580 1448 gm
tu
(nc 740 644 2400 2208 6 rc)kp
ts
(+36)show
tu
ts
1576 800 gm
tu
(nc 736 0 2396 1724 6 rc)kp
ts
(+18)show
tu
15 25 60 100 th
1576 416 gm
tu
(nc 736 0 2396 1312 6 rc)kp
ts
(36)show
tu
1610 930 gm
(nc 0 0 2920 2208 6 rc)kp
0 gr
1502 1958 1526 1978 1 ov
1504 1960 1524 1976 0 ov
1510 2062 gm
1510 1974 lin
1560 1896 1640 1972 0 ov
1594 1962 1618 1982 1 ov
1596 1964 1616 1980 0 ov
1594 2066 1618 2086 1 ov
1596 2068 1616 2084 0 ov
1602 2066 gm
1602 1978 lin
1502 2066 1526 2086 1 ov
1504 2068 1524 2084 0 ov
1502 1622 1526 1642 1 ov
1504 1624 1524 1640 0 ov
1560 1556 1640 1632 0 ov
1594 1622 1618 1642 1 ov
1596 1624 1616 1640 0 ov
1594 1718 1618 1738 1 ov
1596 1720 1616 1736 0 ov
1502 1718 1526 1738 1 ov
1504 1720 1524 1736 0 ov
1602 1726 gm
1514 1726 lin
1510 1630 gm
1606 1730 lin
15 32 60 128 th
1580 1796 gm
tu
(nc 740 992 2400 2208 6 rc)kp
ts
1 setTxMode
bu fc
2 F /|______Helvetica fnt
bn
(+36)show
tu
1606 1730 gm
(nc 0 0 2920 2208 6 rc)kp
0 gr
1846 1226 1870 1246 1 ov
1848 1228 1868 1244 0 ov
1742 1226 1766 1246 1 ov
1744 1228 1764 1244 0 ov
1742 1330 1766 1350 1 ov
1744 1332 1764 1348 0 ov
1750 1330 gm
1750 1242 lin
1846 1330 1870 1350 1 ov
1848 1332 1868 1348 0 ov
1766 1234 gm
1842 1234 lin
1762 1338 gm
1854 1338 lin
1758 910 gm
1846 910 lin
1858 1006 gm
1858 918 lin
1746 1006 1770 1026 1 ov
1748 1008 1768 1024 0 ov
1746 902 1770 922 1 ov
1748 904 1768 920 0 ov
1846 1006 1870 1026 1 ov
1848 1008 1868 1024 0 ov
1846 902 1870 922 1 ov
1848 904 1868 920 0 ov
1754 1014 gm
1854 910 lin
1742 578 1766 598 1 ov
1744 580 1764 596 0 ov
1794 554 1818 574 1 ov
1796 556 1816 572 0 ov
1754 686 gm
1754 598 lin
1764 488 1844 564 0 ov
1846 578 1870 598 1 ov
1848 580 1868 596 0 ov
1846 682 1870 702 1 ov
1848 684 1868 700 0 ov
1854 682 gm
1854 594 lin
1742 682 1766 702 1 ov
1744 684 1764 700 0 ov
1842 690 gm
1754 690 lin
1850 1890 1874 1910 1 ov
1852 1892 1872 1908 0 ov
1850 1994 1874 2014 1 ov
1852 1996 1872 2012 0 ov
1858 1994 gm
1858 1906 lin
1798 1890 1822 1910 1 ov
1800 1892 1820 1908 0 ov
1798 1994 1822 2014 1 ov
1800 1996 1820 2012 0 ov
1806 1994 gm
1806 1906 lin
1742 1890 1766 1910 1 ov
1744 1892 1764 1908 0 ov
1742 1994 1766 2014 1 ov
1744 1996 1764 2012 0 ov
1750 1994 gm
1750 1906 lin
1742 1570 1766 1590 1 ov
1744 1572 1764 1588 0 ov
1742 1674 1766 1694 1 ov
1744 1676 1764 1692 0 ov
1750 1674 gm
1750 1586 lin
1846 1622 1870 1642 1 ov
1848 1624 1868 1640 0 ov
1846 1694 1870 1714 1 ov
1848 1696 1868 1712 0 ov
1846 1550 1870 1570 1 ov
1848 1552 1868 1568 0 ov
1854 1558 gm
1854 1702 lin
15 24 60 96 th
1800 1420 gm
tu
(nc 960 616 2620 2208 6 rc)kp
ts
1 setTxMode
bu fc
2 F /|______Helvetica fnt
bn
(_)show
tu
15 32 60 128 th
1820 1452 gm
tu
(nc 980 648 2640 2208 6 rc)kp
ts
(144)show
tu
ts
1824 1776 gm
tu
(nc 984 972 2644 2208 6 rc)kp
ts
(+60)show
tu
ts
1820 792 gm
tu
(nc 980 0 2640 1716 6 rc)kp
ts
(+24)show
tu
26 36 104 144 th
1828 2096 gm
tu
(nc 948 1292 2652 2208 6 rc)kp
ts
24 fz
bu fc
2 F /|______Helvetica fnt
bn
(})show
tu
15 24 60 96 th
1796 384 gm
tu
(nc 956 0 2616 1276 6 rc)kp
ts
12 fz
bu fc
2 F /|______Helvetica fnt
bn
(_)show
tu
15 25 60 100 th
1820 416 gm
tu
(nc 980 0 2640 1312 6 rc)kp
ts
(36)show
tu
15 32 60 128 th
1820 1112 gm
tu
(nc 980 308 2640 2036 6 rc)kp
ts
(+72)show
tu
1854 1702 gm
(nc 0 0 2920 2208 6 rc)kp
0 gr
1314 1598 1338 1618 1 ov
1316 1600 1336 1616 0 ov
1248 1568 1328 1644 0 ov
1314 1494 1338 1514 1 ov
1316 1496 1336 1512 0 ov
1248 1468 1328 1544 0 ov
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1386 1602 gm
1386 1514 lin
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1386 1602 gm
1386 1514 lin
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1386 1602 gm
1386 1514 lin
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1386 1602 gm
1386 1514 lin
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1386 1602 gm
1386 1514 lin
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1386 1602 gm
1386 1514 lin
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1386 1602 gm
1386 1514 lin
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1386 1602 gm
1386 1514 lin
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1386 1602 gm
1386 1514 lin
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1386 1602 gm
1386 1514 lin
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1386 1602 gm
1386 1514 lin
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1386 1602 gm
1386 1514 lin
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1386 1602 gm
1386 1514 lin
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1386 1602 gm
1386 1514 lin
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1386 1602 gm
1386 1514 lin
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1386 1602 gm
1386 1514 lin
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1386 1602 gm
1386 1514 lin
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1386 1602 gm
1386 1514 lin
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1386 1602 gm
1386 1514 lin
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1386 1602 gm
1386 1514 lin
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1386 1602 gm
1386 1514 lin
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1386 1602 gm
1386 1514 lin
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1374 1598 1398 1618 1 ov
1376 1600 1396 1616 0 ov
1374 1494 1398 1514 1 ov
1376 1496 1396 1512 0 ov
1326 834 1350 854 1 ov
1328 836 1348 852 0 ov
1326 762 1350 782 1 ov
1328 764 1348 780 0 ov
1296 696 1376 772 0 ov
1296 844 1376 920 0 ov
1334 774 gm
1334 842 lin
1322 1954 1342 1978 1 ov
1324 1956 1340 1976 0 ov
1322 1810 1342 1834 1 ov
1324 1812 1340 1832 0 ov
1292 1824 1376 1968 0 ov
1330 1822 gm
1330 1966 lin
1312 1084 1392 1160 0 ov
1302 1254 1326 1274 1 ov
1304 1256 1324 1272 0 ov
1236 1224 1316 1300 0 ov
1346 1150 1370 1170 1 ov
1348 1152 1368 1168 0 ov
1346 1254 1370 1274 1 ov
1348 1256 1368 1272 0 ov
1354 1254 gm
1354 1166 lin
15 24 60 96 th
1328 980 gm
tu
(nc 488 176 2148 1872 6 rc)kp
ts
1 setTxMode
bu fc
2 F /|______Helvetica fnt
bn
(_)show
tu
26 36 104 144 th
1360 552 gm
tu
(nc 480 0 2184 1492 6 rc)kp
ts
24 fz
bu fc
2 F /|______Helvetica fnt
bn
({)show
tu
15 25 60 100 th
1348 1384 gm
tu
(nc 508 580 2168 2208 6 rc)kp
ts
12 fz
bu fc
2 F /|______Helvetica fnt
bn
(+9)show
tu
15 34 60 136 th
1352 1008 gm
tu
(nc 512 204 2172 1940 6 rc)kp
ts
(18)show
tu
15 25 60 100 th
1348 1732 gm
tu
(nc 508 928 2168 2208 6 rc)kp
ts
(+6)show
tu
15 24 60 96 th
1352 640 gm
tu
(nc 512 0 2172 1532 6 rc)kp
ts
(9)show
tu
ts
1324 484 gm
tu
(nc 484 0 2144 1376 6 rc)kp
ts
(1)show
tu
ts
1308 456 gm
tu
(nc 468 0 2128 1348 6 rc)kp
ts
(_)show
tu
ts
1392 452 gm
tu
(nc 552 0 2212 1344 6 rc)kp
ts
(3!)show
tu
12 21 48 84 th
1368 492 gm
tu
(nc 536 0 2184 1372 6 rc)kp
ts
9 fz
bu fc
2 F /|______Helvetica fnt
bn
(2)show
tu
1330 506 gm
(nc 0 0 2920 2208 6 rc)kp
0 gr
1330 450 lin
15 24 60 96 th
1380 156 gm
tu
(nc 540 0 2200 1048 6 rc)kp
ts
1 setTxMode
12 fz
bu fc
2 F /|______Helvetica fnt
bn
(3)show
tu
19 30 76 120 th
1348 120 gm
tu
(nc 492 0 2168 1036 6 rc)kp
ts
18 fz
bu fc
2 F /|______Helvetica fnt
bn
(S)show
tu
1322 74 gm
(nc 0 0 2920 2208 6 rc)kp
0 gr
1286 110 lin
1322 74 gm
1358 110 lin
1290 266 gm
1326 302 lin
1362 266 gm
1326 302 lin
15 24 60 96 th
1380 232 gm
tu
(nc 540 0 2200 1124 6 rc)kp
ts
1 setTxMode
12 fz
bu fc
2 F /|______Helvetica fnt
bn
(3)show
tu
19 30 76 120 th
1348 196 gm
tu
(nc 492 0 2168 1112 6 rc)kp
ts
18 fz
bu fc
2 F /|______Helvetica fnt
bn
(S)show
tu
15 24 60 96 th
1348 364 gm
tu
(nc 508 0 2168 1256 6 rc)kp
ts
12 fz
bu fc
2 F /|______Helvetica fnt
bn
(=)show
tu
19 389 76 1556 th
2076 160 gm
tu
(nc 1224 0 2900 2208 6 rc)kp
ts
(Figure 2:  2-loop diagrams.  Dots mean  )show
2076 1020 gm
bu fc
2 F /|______Symbol fnt
bn
(\362)show
2076 1032 gm
bu fc
2 F /|______Helvetica fnt
bn
(dx )show
2076 1096 gm
bu fc
2 F /|______Symbol fnt
bn
(r)show
2076 1124 gm
bu fc
2 F /|______Helvetica fnt
bn
(\(x\) , lines mean  )show
2076 1476 gm
bu fc
2 F /|______Symbol fnt
bn
(l)show
2076 1504 gm
bu fc
2 F /|______Helvetica fnt
bn
('\(x\) )show
2076 1580 gm
bu fc
2 F /|______Symbol fnt
bn
( l)show
2076 1620 gm
bu fc
2 F /|______Helvetica fnt
bn
('\(y\))show
tu
15 24 60 96 th
2068 1100 gm
tu
(nc 1228 296 2888 1992 6 rc)kp
ts
(^)show
tu
2078 1486 gm
(nc 0 0 2920 2208 6 rc)kp
0 gr
2102 1486 lin
2106 1486 gm
2106 1602 lin
2078 1602 gm
2106 1602 lin
F T cp
%%Trailer
cd
end
%%Pages: 1 0
%%EOF
